Arbitration-Free Consistency is Available (and Vice Versa)

The fundamental tension between availability and consistency shapes the design of distributed storage systems. Classical results capture extreme points of this trade-off: the CAP theorem shows that strong models like linearizability preclude availability under partitions, while weak models like causal consistency remain implementable without coordination. These theorems apply to simple read-write interfaces, leaving open a precise explanation of the combinations of object semantics and consistency models that admit available implementations. This paper develops a general semantic framework in which storage specifications combine operation semantics and consistency models. The framework encompasses a broad range of objects (key-value stores, counters, sets, CRDTs, and transactional databases) and consistency models (from causal consistency and sequential consistency to snapshot isolation and transactional and non-transactional SQL). Within this framework, we prove the Arbitration-Free Consistency (AFC) theorem, showing that an object specification within a consistency model admits an available implementation if and only if it is arbitration-free, that is, it does not require a total arbitration order to resolve visibility or read dependencies. The AFC theorem unifies and generalizes previous results, revealing arbitration-freedom as the fundamental property that delineates coordination-free consistency from inherently synchronized behavior.

==> figures-tex/conceptual-map.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
        hookarrow/.style={{Hooks[right]}->},
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        ]

        \node[minimum width=26.5em, minimum height=19em, outer sep=0,rounded corners=2mm, draw, label={[font=\normalsize]83:\sf{Basic Storage Specification}}] (sspecBasicBox) at (0, -2.3) {
        
        };


        \node[minimum width=23.75em, minimum height=9.8em, outer sep=0,rounded corners=2mm, draw, label={[font=\normalsize,xshift=-1.4em]87:\sf{Basic Operation Specification}}] (opspecBasicBox) at (0, -3.55) {
        
        };



        \node[minimum width=19.5em, outer sep=0] (opspecBasic) at (0, -3.55) {
            \begin{tabular}{l}
                $\rspecName$ and $\wspecName$ \\
                \hspace{1em} \textbf{Operation closure} (Sec. \ref{ssec:basic-operation-closure}) \\[1mm]
                Reading from a single visible write: \\
                \hspace{1em} \textbf{Reading from $\max_{\ar}$} (Sec. \ref{def:valid}) \\[1mm]
                Writing to a single object: \\
                \hspace{1em} \textbf{Every value enables and disables some}\\ 
                \hspace{1em} \textbf{conditional read-write event} (Sec. \ref{ssec:basic-conditional-read-writes}) \hspace{3em}$ $
            \end{tabular}
        };



        \node[outer sep=0] (opClosureBasic) at (0.5, -0.4) {
            
        };           

        \node[outer sep=0] (maxArBasic) at (1.5, -2.40) {
           
        };

        \node[outer sep=0] (singleObjectBasic) at (1.9, -3.40) {
           
        };

        \node[outer sep=0] (wellformedBasic) at (3.4, -4.30) {
           
        };
        
        
        
        \node[minimum width=19.5em, outer sep=0] (consistencyBasic) at (0, -0.4) {
             \begin{tabular}{l}
                Visibility formulas (Eq. \ref{eq:visibility-criterion})\hspace{10.4em} $ $\\
                $ $
            \end{tabular}
            
        };

        \node[minimum width=23.75em, minimum height=3.5em, outer sep=0,rounded corners=2mm, draw, label={[font=\normalsize]70:\sf{Basic Consistency Model}}] (consBasicBox) at (0, -0.4) {
        
        };

       

    
        \node[minimum width=26.5em, minimum height=19em, outer sep=0,rounded corners=2mm, draw, label={[font=\normalsize]70:\sf{Storage Specification}}] (sspecGeneralBox) at (10.2,-2.3) {
        
        };

        \node[minimum width=23.75em, minimum height=9.8em, outer sep=0,rounded corners=2mm, draw, label={[font=\normalsize]75:\sf{Operation Specification}}] (opspecGeneralBox) at (10.2, -3.55) {
        
        };



        \node[minimum width=19em, outer sep=0] (opspecGeneral) at (10.2, -3.55) {
            \begin{tabular}{l}
                $\rspecName$ (Def. \ref{def:general-read-spec}), $\extractName$ (Def. \ref{def:extract-spec}) and $\wspecName$ (Def. \ref{def:write-spec}) \\
                \hspace{1em} \textbf{Operation closure} (Sec. \ref{ssec:general-operation-closure}) \\[1mm]
                Reading from multiple visible writes: \\
                \hspace{1em} \textbf{Maximally-layered \textsf{rspec}} (Sec. \ref{ssec:maximally-layered}) \\[1mm]
                Writing to multiple objects: \\
                \hspace{1em} \textbf{$\exists$ execution-correctors} (Def. \ref{def:execution-corrector}) \\
                $ $\hspace{1em}$ $ 
            \end{tabular}
        };

        \node[outer sep=0] (opClosureGeneral) at (6.5, -0.4) {
            
        };           

        \node[outer sep=0] (maxArGeneral) at (6.5, -2.40) {
           
        };

        \node[outer sep=0] (correctorsGeneral) at (6.5, -3.40) {
            
        };


        \node[outer sep=0] (wellformedGeneral) at (6.5, -4.30) {
            
        };
       
        
        \node[minimum width=23.75em, minimum height=3.5em, outer sep=0,rounded corners=2mm, draw, label={[font=\normalsize]30:\sf{Consistency Model}}] (consGeneralBox) at (10.2, -0.4) {
        
        };
        \node[minimum width=19.5em, outer sep=0] (consistencyGeneral) at (10.2, -0.4) {
            \begin{tabular}{l}
                Visibility formulas with $\conflictName$ predicates (Eq. \ref{eq:general-visibility-criterion})\\
                \hspace{1em}\textbf{Causal-suffix closure} (Sec. \ref{ssec:causal-suffix-closure}) \hspace{7.25em}$ $
            \end{tabular}
        };






        \node[outer sep=0, rotate=90] (basicCase) at (-4.9,-2.3) {
           \textit{Basic case}
        };

        \node[outer sep=0, rotate=90] (basicCase) at (15.1,-2.3) {
           \textit{General case}
        };
        




    
     

        \path ([xshift=-1em]opClosureBasic.east) edge[hookarrow, greensilver] (opClosureGeneral.west);
        
        \path ([xshift=-1em]maxArBasic.east) edge[hookarrow, greensilver] (maxArGeneral.west);

        \path ([xshift=-1em]singleObjectBasic.east) edge[hookarrow, greensilver] (correctorsGeneral.west);

        \path ([xshift=-1em]wellformedBasic.east) edge[hookarrow, greensilver] (wellformedGeneral.west);



        
    \end{tikzpicture}  
}
\vspace{-4mm}
\caption{\added{Conceptual map relating \simpleStorageFullName{} and generalized storage specifications (\Cref{sec:basic:spec,sec:generalized-definitions}). Storage specifications are composed of consistency models and operation specifications. Assumptions are written in bold text. Arrows denote how definitions/assumptions translate from the basic case to the general case.}
}
\label{fig:conceptal-map}
\vspace{-2mm}
\end{figure}


==> figures-tex/conflict-def.tex <==
\begin{figure}[t]
\resizebox{\columnwidth}{!}{
\footnotesize
\begin{tabular}{|c|c|c|}
	\hline & & \\
	
	\begin{subfigure}[b]{.32\textwidth}
		\centering
		\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
			semithick, transform shape]
			\node[transaction state, text=black] at (0,0)       (t_1)           {$e$};
			\node[transaction state, label={[xshift=2]right:$\writeVar{ }{\yvar}$}] at (2,0)       (t_3)           {$\event_2$};
			\node[transaction state, text=black,label={above:$\writeVar{}{x}$}] at (-.5,1.5) (t_2) {$\event_0$};
			\node[transaction state, label={[yshift=-2]above:{$\writeVar{}{\yvar}$}}] at (1.5,1.5) (t_4) {$\event_1$};
			\path (t_1) edge[wrColor] node {$\wro_x$} (t_3);
			\path (t_2) edge [double equal sign distance, coColor] node {$\ar^*$} (t_4);
			\path (t_4) edge [double equal sign distance, coColor] node {$\ar$} (t_3);
			\path (t_2) edge[left, dashed, double equal sign distance, coColor] node {$\ar$} (t_1);
		\end{tikzpicture}

		\vspace{2mm}
		\parbox{\textwidth}{

			$ $

			$\exists \event_1. 
			(\event_0, \event_1) \in \ar^* \land (\event_1, \event_2) \in \ar  \ \land$ 
			
			\hspace{1mm}$\wro_x^{-1}(\event_1) \neq \emptyset \ \land \  \writeVar{\event_0}{x} \ \land $

			\hspace{1mm}$\writeConflicts{\event_1, \event_2}$

			
		}
		
		\caption{$\mathsf{Conflict}$}
		\label{fig:conflict}
	\end{subfigure}
	&
	\begin{subfigure}[b]{.32\textwidth}
		\centering
		\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=1cm,
			semithick, transform shape]
			\node[transaction state, text=black] at (0,0)       (t_e)           {$e$};
			\node[transaction state, text=black,label={above:\textcolor{black}{$\writeVar{ }{\xvar}$}}] at (-.5,1.5) (t_0) {$\event_0$};
			\node[transaction state, label={above:{$\writeVar{}{\xvar}$}}] at (1,1.5) (t_1) {$\event_1$};
			\node[transaction state, label={[yshift=0]right:{$\writeVar{}{\xvar}$}}] at (2,1) (t_k1) {$\event_{k-1}$};
			\node[transaction state] at (2,0)       (t_k)           {$\event_k$};

			\path (t_e) edge[wrColor] node {$\wro_x$} (t_k);
			\path (t_0) edge[double equal sign distance, arColor] node {$\ar$} (t_1);
			\path (t_1) edge[bend left=20, double equal sign distance, arColor] node {$\ldots$} (t_k1);
			\path (t_k1) edge[double equal sign distance, arColor] node {$\ar$} (t_k);
			\path (t_0) edge[left, dashed, double ,coColor] node {$\ar$} (t_e);
		\end{tikzpicture}

		\vspace{2mm}
		\parbox{\textwidth}{
			$ $

			$ $ 

			$\exists \event_1 \ldots \event_{k-1}. \ \bigwedge_{i=1}^{k}(\event_{i-1}, \event_i) \in \ar \ \land $ 

			\hspace{1mm}$\wro_x^{-1}(\event_1) \neq \emptyset \land \writeConflicts[x]{\event_0, \ldots \event_{k-1}}$
			
		}
		\caption{$\axkbs$}
		\label{fig:kbs}
	\end{subfigure}
	&
	\begin{subfigure}[b]{.32\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
		\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=1cm,
			semithick, transform shape]
			\node[transaction state, text=black] at (-1,0)       (t_e)           {$e$};
			\node[transaction state,label={[yshift=2,xshift=-4]above:{$\writeVar{ }{\xvar}$}}] at (-1.5,2) (t_0) {$\event_0$};
			\node[transaction state, label={[yshift=1.1,xshift=6]above:{$\writeVar{}{\xvar_1}$}}] at (-0.5,2) (t_1) {$\event_1$};
			\node[transaction state, label={[yshift=1.1,xshift=15]above:{$\writeVar{}{\xvar_1}$}}] at (.5,2) (t_2) {$\event_2$};
			\node[transaction state, label={[yshift=6,xshift=-8]right:{$\writeVar{}{\xvar_n}$}}] at (1.5,1.5) (t_nm1) {$\event_{2 \cdot n-1}$};
			\node[transaction state, label={[yshift=0,xshift=-2]right:{$\writeVar{}{\xvar_n}$}}] at (1.5,.75) (t_n) {$\event_{2 \cdot n}$};
			\node[transaction state] at (1.5,0) (t_n1) {$\event_{2 \cdot n + 1}$};

			\path (t_e) edge[wrColor] node {$\wro_x$} (t_n1);
			\path (t_0) edge[double equal sign distance, rbColor] node {$\rbo^*$} (t_1);
			\path (t_1) edge[double equal sign distance, arColor] node {$\ar$} (t_2);
			\path (t_2) edge[black, dashed] node {$\ldots$} (t_nm1);
			\path (t_nm1) edge[double equal sign distance, arColor] node {$\ar$} (t_n);
			\path (t_n) edge[double equal sign distance, rbColor] node {$\rbo^*$} (t_n1);
			\path (t_0) edge[left, dashed, double ,coColor] node {$\ar$} (t_e);
		\end{tikzpicture}
		}

		\vspace{2mm}
		\parbox{\textwidth}{
			\added{$\exists \event_1 \ldots \event_{2 \cdot n }. \bigwedge_{i=0}^{n}(\event_{2\cdot i}, \event_{2\cdot i +1}) \in \rbo^* \land $} 

			\hspace{1mm} \added{$\bigwedge_{i=1}^{n}(\event_{2\cdot i - 1}, \event_{2\cdot i }) \in \ar \ \land$}

			\hspace{1mm} \added{$\wro_x^{-1}(\event_1) \neq \emptyset \land \ \writeVar{\event_0}{x}$}

			\hspace{1mm} \added{$\bigwedge_{i=1}^{n}\writeConflicts{\event_{2 \cdot i - 1}, \event_{2 \cdot i}}$}
		}
		\caption{$\axnpsi$}
		\label{fig:npsi}
	\end{subfigure}
	
\\\hline
\end{tabular}
}
\vspace{-2mm}
\caption{$\axconf$, $\axkbs$ \added{and $\axnpsi$} visibility \replaced{formulas}{relations} used to define \emph{Snapshot Isolation} ($\SI$), \emph{Bounded Staleness} ($\BS$) and \emph{Parallel Snapshot Isolation} ($\PSI$). $\SI$ is defined by $\axpre$ (\Cref{fig:prefix}) and $\axconf$, $\BS$ is defined by $\axkbs$ and $\axrvc$ (\Cref{fig:rvc}), and $\PSI$ is defined by $\axcc$ (Figure~\ref{fig:cc}) and \replaced{the set of visibility formulas $\{\axnpsi \ | \ n\geq 1\}$}{$\axconf$}.}
\label{fig:consistency_conflict_def}
\vspace{-2mm}
\end{figure}





==> figures-tex/consistency-models.tex <==
\begin{figure*}[t]
\resizebox{\textwidth}{!}{
\footnotesize
\begin{tabular}{|c|c|c|c|}
	\hline & & &\\
	
	\begin{subfigure}[b]{.24\textwidth}
		\centering
		\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=1cm,
			semithick, transform shape]
			\node[transaction state, text=black] at (0,0)       (t_1)           {$e$};
			\node[transaction state] at (2,0)       (t_3)           {$\event_1$};
			\node[transaction state, text=black,label={above:\textcolor{black}{$\writeVar{ }{\xvar}$}}] at (-.5,1.5) (t_2) {$\event_0$};
			\path (t_1) edge[wrColor] node [black] {$\wro_x$} (t_3);
			\path (t_2) edge[bend left] node {$\so \cup \wro$} (t_3);
			\path (t_2) edge[left, dashed, double ,coColor] node {$\ar$} (t_1);
		\end{tikzpicture}
		\vspace{2mm}
		\parbox{\textwidth}{
			
			$\writeVar{\event_0}{x} \ \land \ \wro_x^{-1}(\event_1) \neq \emptyset \ \land$

			\hspace{2mm}$(\event_0, \event_1) \in \so \cup \wro$
			
		}
		
		\caption{$\axrvc$}
		\label{fig:rvc}
	\end{subfigure}
	
	&
	\begin{subfigure}[b]{.24\textwidth}
		\centering
		\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=1cm,
			semithick, transform shape]
			\node[transaction state, text=black] at (0,0)       (t_1)           {$e$};
			\node[transaction state] at (2,0)       (t_3)           {$\event_1$};
			\node[transaction state, text=black,label={above:\textcolor{black}{$\writeVar{ }{\xvar}$}}] at (-.5,1.5) (t_2) {$\event_0$};
			\path (t_1) edge[wrColor] node [black] {$\wro_x$} (t_3);
			\path (t_2) edge[bend left, double equal sign distance, rbColor] node [black] {$\rbo^+$} (t_3);
			\path (t_2) edge[left, dashed, double ,coColor] node {$\ar$} (t_1);
		\end{tikzpicture}
		\vspace{2mm}
		\parbox{\textwidth}{
			
			$\writeVar{\event_0}{x} \ \land \ \wro_x^{-1}(\event_1) \neq \emptyset \ \land$

			\hspace{2mm}$(\event_0, \event_1) \in \rbo^+$
			
		}
		\caption{$\mathsf{Causal}$}
		\label{fig:cc}
		
	\end{subfigure}
	
	&

	\begin{subfigure}[b]{.24\textwidth}
		\centering
		\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
			semithick, transform shape]
		\node[transaction state, text=black] at (0,0)       (t_1)           {$e$};
		\node[transaction state] at (2,0)       (t_3)           {$\event_1$};
		\node[transaction state, text=black,label={above:\textcolor{black}{$\writeVar{ }{x}$}}] at (-0.5,1.5) (t_2) {$\event_0$};
		\node[transaction state] at (1.5,1.5) (t_4) {$\bullet$};
		\path (t_1) edge[wrColor] node [black] {$\wro_x$} (t_3);
		\path (t_2) edge[double equal sign distance, coColor] node [black] {$\ar^*$} (t_4);
		\path (t_4) edge[left] node {$(\so \cup \wro)$} (t_3);
		\path (t_2) edge[left, dashed, double equal sign distance, coColor] node {$\ar$} (t_1);
		\end{tikzpicture}
		\vspace{2mm}
		\parbox{\textwidth}{
			
			$\writeVar{\event_0}{x} \ \land \ \wro_x^{-1}(\event_1) \neq \emptyset \ \land$

			\hspace{2mm}$(\event_0, \event_1) \in \ar^* ; (\so \cup \wro)$
			
		}
		
		\caption{$\mathsf{Prefix}$}
		\label{fig:prefix}
	\end{subfigure}

	&

	\begin{subfigure}[b]{.24\textwidth}
		\centering
		\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=1cm,
			semithick, transform shape]
			\node[transaction state, text=black] at (0,0)       (t_1)           {$e$};
			\node[transaction state] at (2,0)       (t_3)           {$\event_1$};
			\node[transaction state, text=black,label={above:\textcolor{black}{$\writeVar{ }{\xvar}$}}] at (-.5,1.5) (t_2) {$\event_0$};
			\path (t_1) edge[wrColor] node [black] {$\wro_x$} (t_3);
			\path (t_2) edge[bend left, coColor, double] node {$\ar$} (t_3);
			\path (t_2) edge[left, dashed, double ,coColor] node {$\ar$} (t_1);
		\end{tikzpicture}
		\vspace{2mm}
		\parbox{\textwidth}{
			
			$\writeVar{\event_0}{x} \ \land \ \wro_x^{-1}(\event_1) \neq \emptyset \ \land$

			\hspace{2mm}$(\event_0, \event_1) \in \ar$
			
			
		}
		
		\caption{$\mathsf{SC}$ / $\mathsf{SER}$}
		\label{fig:ser}
	\end{subfigure}


\\\hline
\end{tabular}
}
  \vspace{-2mm}
\caption{Visibility \replaced{formulas}{relations} defining the homonymous consistency models \emph{Return-Value Consistency} ($\RVC$, \Cref{fig:rvc}), %
\emph{Causal Consistency} ($\CC$, \Cref{fig:cc}), \emph{Prefix Consistency} ($\PC$, \Cref{fig:prefix}) and \emph{Sequential Consistency}/\emph{Serializability} ($\SC / \SER$, \Cref{fig:ser}). Solid edges describe the dependencies linking $\event_0$ and $\event_1$. We include the $\wro_x$ edge (and its source $e$) as a visualization of the constraint $\wro_x^{-1}(\event_1) \neq \emptyset$. Dashed $\ar$ edges are not part of the visibility \replaced{formulas}{relations}. These capture the Last-Writer-Wins conflict resolution policy discussed later, requiring that the event $e$ being read succeeds all other events from the context in $\ar$.}
\label{fig:consistency_defs}
\vspace{-3mm}
\end{figure*}





==> figures-tex/counterexample-maxl.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[b]{.495\textwidth}
\centering
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm,
    semithick, transform shape,
    B/.style = {%
    decoration={brace, amplitude=1mm,#1},%
    decorate},
    B/.default = ,  %
    ]

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]25:$\init$}] (init) at (2, 0) {$\{x: 0\}$};

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]145:$e_0$}] (r11) at (0, -1.25) {
        \begin{tabular}{l}
            $\iput{x}{1}$
        \end{tabular}
    };

   

    
    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]25:$e_1$}] (r12) at (4, -1.25) {
        \begin{tabular}{l}
            $\iput{x}{2}$
        \end{tabular}
    };

     \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]25:$e_2$}] (r22) at (4, -2.5) {
        \begin{tabular}{l}
            $\iget{x}$
        \end{tabular}
    };


    

    

    \path (init) edge[->, soColor, right] node [above, left] {$\so$} (r11);

    \path (init) edge[->, soColor, right] node [black, right] {$\so$} (r12);



    \path (r12) edge[->, soColor, right, transform canvas={xshift=-.5mm}] node [black, left] {$\so$} (r22);

    \path (init) edge[->, bend right, wrColor, right, transform canvas={xshift=.5mm}] node [black, left] {$\wro_x$} (r22);





    
\end{tikzpicture}  
\caption{\added{History of a key-value store with $\iputName$ and $\igetName$.}}
\label{fig:counterexample-maxl:history}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.495\textwidth}
\centering
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm,
    semithick, transform shape,
    B/.style = {%
    decoration={brace, amplitude=1mm,#1},%
    decorate},
    B/.default = ,  %
    ]

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]25:$\init$}] (init) at (2, 0) {$\{x: 0\}$};

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]145:$e_0$}] (r11) at (0, -1.25) {
        \begin{tabular}{l}
            $\iput{x}{1}$
        \end{tabular}
    };

   

    
    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]25:$e_1$}] (r12) at (4, -1.25) {
        \begin{tabular}{l}
            $\iput{x}{2}$
        \end{tabular}
    };

     \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]25:$e_2$}] (r22) at (4, -2.5) {
        \begin{tabular}{l}
            $\iget{x}$
        \end{tabular}
    };


    

    

    \path (init) edge[->, double equal sign distance, arColor, right, transform canvas={xshift=-2mm}] node [above, left] {$\ar$} (r11);

    \path (init) edge[->,  transform canvas={xshift=2mm}, double equal sign distance, rbColor] node [black, right] {$\rbo$} (r11);
    

    \path (init) edge[->, double equal sign distance, arColor, transform canvas={xshift=2mm}] node [black, right] {$\ar$} (r12);


    \path (init) edge[->,  transform canvas={xshift=-2mm}, double equal sign distance, rbColor] node [black, left] {$\rbo$} (r12);

    \path (r11) edge[->, double equal sign distance, arColor, right, transform canvas={yshift=-1mm}] node [black, below] {$\ar$} (r12);

    \path (r12) edge[->, rbColor, right, double equal sign distance, transform canvas={xshift=-1mm}] node [black, left] {$\rbo$} (r22);

    \path (r12) edge[->, arColor, right, double equal sign distance, , transform canvas={xshift=1mm}] node [black, right] {$\ar$} (r22);

 





    
\end{tikzpicture}  
\caption{\added{An abstract execution of the history in \Cref{fig:counterexample-maxl:history}.}}
\label{fig:counterexample-maxl:execution}
\end{subfigure}

\vspace{-1mm}
\caption{\added{A history and an abstract execution of the operation specification in \Cref{ex:rspec:counter-maxl}. For readability, we omit the $\so$ and $\wro$ relations from the abstract execution. Events $e_1$ and $e_2$ are executed in the same replica, different from $e_0$'s replica.}}
\label{fig:counterexample-maxl}
\vspace{-4mm}
\end{figure}


==> figures-tex/example-executions.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}[b]{.495\textwidth}
\centering
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm,
    semithick, transform shape,
    B/.style = {%
    decoration={brace, amplitude=1mm,#1},%
    decorate},
    B/.default = ,  %
    ]

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$\init$}] (init) at (2, 0) {$\{x: 0\}$};

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]150:$e_0$}] (r11) at (0, -1.25) {
        \begin{tabular}{l}
            $\ifaakv{x}{1}$
        \end{tabular}
    };

    
    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$e_1$}] (r12) at (4, -1.25) {
        \begin{tabular}{l}
            $\icaskv{x}{0}{2}$
        \end{tabular}
    };


    

    

    \path (init) edge[->, double equal sign distance, arColor, right, transform canvas={xshift=-2mm}] node [above, left] {$\ar$} (r11);


    \path (init) edge[->,  transform canvas={xshift=2mm}, double equal sign distance, rbColor] node [black, right] {$\rbo$} (r11);
    

    \path (init) edge[->, double equal sign distance, arColor, transform canvas={xshift=2mm}] node [black, right] {$\ar$} (r12);


    \path (init) edge[->,  transform canvas={xshift=-2mm}, double equal sign distance, rbColor] node [black, left] {$\rbo$} (r12);

    \path (r11) edge[->, double equal sign distance, arColor, right, transform canvas={yshift=-1mm}] node [black, below] {$\ar$} (r12);

    \path (r11) edge[->,  transform canvas={yshift=1mm}, double equal sign distance, rbColor] node [black, above] {$\rbo$} (r12);




    
\end{tikzpicture}  
\caption{Abstract execution of the history in \Cref{fig:example-history-faa:sc}.}
\label{fig:example-exec-faa:sc}
\end{subfigure}
\hfill 
\begin{subfigure}[b]{.495\textwidth}
\centering
\begin{minipage}[b]{\textwidth}
\centering
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm,
    semithick, transform shape,
    B/.style = {%
    decoration={brace, amplitude=1mm,#1},%
    decorate},
    B/.default = ,  %
    ]

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$\init$}] (init) at (2, 0) {$\{x: 0\}$};

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]150:$e_0$}] (r11) at (0, -1.25) {
        \begin{tabular}{l}
            $\ifaakv{x}{1}$
        \end{tabular}
    };

    
    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$e_1$}] (r12) at (4, -1.25) {
        \begin{tabular}{l}
            $\icaskv{x}{0}{2}$
        \end{tabular}
    };


    

    

    \path (init) edge[->, double equal sign distance, arColor, right, transform canvas={xshift=-2mm}] node [above, left] {$\ar$} (r11);

    \path (init) edge[->,  transform canvas={xshift=2mm}, double equal sign distance, rbColor] node [black, right] {$\rbo$} (r11);
    

    \path (init) edge[->, double equal sign distance, arColor, transform canvas={xshift=2mm}] node [black, right] {$\ar$} (r12);


    \path (init) edge[->,  transform canvas={xshift=-2mm}, double equal sign distance, rbColor] node [black, left] {$\rbo$} (r12);

    \path (r11) edge[->, double equal sign distance, arColor, right, transform canvas={yshift=-1mm}] node [black, below] {$\ar$} (r12);





    
\end{tikzpicture}  
\end{minipage}
\begin{minipage}[b]{\textwidth}
\centering
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm,
    semithick, transform shape,
    B/.style = {%
    decoration={brace, amplitude=1mm,#1},%
    decorate},
    B/.default = ,  %
    ]

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$\init$}] (init) at (2, 0) {$\{x: 0\}$};

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]150:$e_0$}] (r11) at (0, -1.25) {
        \begin{tabular}{l}
            $\ifaakv{x}{1}$
        \end{tabular}
    };

    
    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$e_1$}] (r12) at (4, -1.25) {
        \begin{tabular}{l}
            $\icaskv{x}{0}{2}$
        \end{tabular}
    };


    

    

    \path (init) edge[->, double equal sign distance, arColor, right, transform canvas={xshift=-2mm}] node [above, left] {$\ar$} (r11);

    \path (init) edge[->,  transform canvas={xshift=2mm}, double equal sign distance, rbColor] node [black, right] {$\rbo$} (r11);
    

    \path (init) edge[->, double equal sign distance, arColor, transform canvas={xshift=2mm}] node [black, right] {$\ar$} (r12);


    \path (init) edge[->,  transform canvas={xshift=-2mm}, double equal sign distance, rbColor] node [black, left] {$\rbo$} (r12);

    \path (r12) edge[->, double equal sign distance, arColor, right, transform canvas={yshift=-1mm}] node [black, below] {$\ar$} (r11);





    
\end{tikzpicture}  
\end{minipage}

\caption{Two abstract executions of the history in \Cref{fig:example-history-faa:no-sc}.}
\label{fig:example-exec-faa:no-sc}
\end{subfigure}

\vspace{-1mm}

\caption{%
Abstract executions of the histories from \Cref{fig:example-history-faa}. Arrows represent $\ar$ and $\rbo$ relations. For readability, we omit the $\so$ and $\wro$ relations. %
The event $e_0$ is received-before executing $e_1$ in \Cref{fig:example-exec-faa:sc} but not in \Cref{fig:example-exec-faa:no-sc}. 
The arbitration relation is the same in both executions.}
\label{fig:example-executions}
\vspace{-4mm}
\end{figure}


==> figures-tex/example-faa-no-ser.tex <==
\begin{figure}[t]
\centering


\begin{subfigure}[b]{.49\columnwidth}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm,
    semithick, transform shape,
    B/.style = {%
    decoration={brace, amplitude=1mm,#1},%
    decorate},
    B/.default = ,  %
    ]

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$\init$}] (init) at (2, 0) {$\{x: 0\}$};

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]150:$e_0$}] (r11) at (0, -1.25) {
        \begin{tabular}{l}
            $\ifaakv{x}{1}$
        \end{tabular}
    };

    
    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$e_1$}] (r12) at (4, -1.25) {
        \begin{tabular}{l}
            $\icaskv{x}{0}{2}$
        \end{tabular}
    };


    

    


    \path (init) edge[->, soColor, right, transform canvas={xshift=3mm}] node [above, right, shift={(0,0.1)}] {$\so$} (r12);

    \path (init) edge[->, soColor, right, transform canvas={xshift=-3mm}] node [above, left, shift={(0,0.1)}] {$\so$} (r11);

    \path (init) edge[->,  transform canvas={xshift=1mm}, wrColor] node [black, right, shift={(0.3,0)}] {$\wro_{x}$} (r11);

    \path (r11) edge[->, wrColor] node [black, above] {$\wro_{x}$} (r12);





    



    



\end{tikzpicture}  
}
\caption{$e_0$ reads $0$, writes $1$; $e_1$ reads $1$ and does not write.}
\label{fig:example-history-faa:sc}
\end{subfigure}
\hfill
\begin{subfigure}[b]{.49\columnwidth}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm,
    semithick, transform shape,
    B/.style = {%
    decoration={brace, amplitude=1mm,#1},%
    decorate},
    B/.default = ,  %
    ]

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$\init$}] (init) at (2, 0) {$\{x: 0\}$};

    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]150:$e_0$}] (r11) at (0, -1.25) {
        \begin{tabular}{l}
            $\ifaakv{x}{1}$
        \end{tabular}
    };

    
    \node[minimum width=7em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]30:$e_1$}] (r12) at (4, -1.25) {
        \begin{tabular}{l}
            $\icaskv{x}{0}{2}$
        \end{tabular}
    };


    

    \path (init) edge[->, transform canvas={xshift=-1mm}, wrColor] node [black, left] {$\wro_{x}$} (r12);


    \path (init) edge[->, soColor, right, transform canvas={xshift=3mm}] node [above, right, shift={(0,0.1)}] {$\so$} (r12);

    \path (init) edge[->, soColor, right, transform canvas={xshift=-3mm}] node [above, left, shift={(0,0.1)}] {$\so$} (r11);

    \path (init) edge[->,  transform canvas={xshift=1mm}, wrColor] node [black, right, shift={(0.3,0)}] {$\wro_{x}$} (r11);





    



    



\end{tikzpicture}  
}
\caption{$e_0$ reads $0$ and writes $1$; $e_1$ reads $0$ and writes $2$.}
\label{fig:example-history-faa:no-sc}
\end{subfigure}

\caption{Two examples of histories for $\faacasStorage$. Arrows represent $\so$ and $\wro$ relations. The initial event $\init$ defines the initial state where $x$ is $0$. Events $e_0$ and $e_1$ execute a fetch-and-add and compare-and-swap respectively, at different replicas.%
}
\label{fig:example-history-faa}
\vspace{-4mm}
\end{figure}


==> figures-tex/program-a-la-decker-general.tex <==
\begin{figure}[t]
\centering
\centering
\resizebox{.8\textwidth}{!}{
    \begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm, every node/.style={scale=1.1},
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        cross/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}
        ]

        \node[minimum width=4em, draw, rounded corners=2mm,outer sep=0] (init) at (2, -1) {$\init$};


        \node[minimum width=4em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]180:$e_0^{x_0}$}] (t11) at (0, -2) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]180:$\mathsf{A}_1^{x_0}$}] (a11) at (-0.3, -2.875) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (a11box) at (0, -2.875) {
           
        };

        \node[minimum width=4em, minimum height=1em, rounded corners=2mm,outer sep=0,] (dots1) at (0, -3.75) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]180:$\mathsf{A}_{d_v-1}^{x_0}$}] (ak1) at (-0.3, -4.625) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (ak1box) at (0, -4.625) {
           
        };

        \node[minimum width=4em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]180:$e_{d_v-1}^{x_0}$}] (tk1) at (0, -5.5) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, xshift={-3mm}, label={[font=\small,xshift=-2mm]180:$\mathsf{A}_{d_v}^{x_0}$}] (ak11) at (0, -6.325) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (ak11box) at (0, -6.325) {
           
        };

        \node[minimum width=4em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]180:$e_{d_v}^{x_1}$}] (tk11) at (0, -7.25) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]180:$\mathsf{A}_{d_v+1}^{x_0}$}] (ak21) at (-0.3, -8.125) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (ak21box) at (0, -8.125) {
           
        };

        \node[minimum width=4em, minimum height=1em, rounded corners=2mm,outer sep=0,] (dots21) at (0, -9) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]180:$\mathsf{A}_{\length{v}}^{x_0}$}] (an1) at (-0.3, -9.875) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (an1box) at (0, -9.875) {
           
        };

        \node[minimum width=4em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]180:$e_{\length{v}}^{x_1}$}] (tn1) at (0, -10.75) {
            $\ldots$
        };



        \node[minimum width=4em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]0:$e_0^{x_1}$}] (t12) at (4, -2) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]0:$\mathsf{A}_1^{x_1}$}] (a12) at (4.3, -2.875) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (a12box) at (4, -2.875) {

        };


        \node[minimum width=4em, minimum height=1em, rounded corners=2mm,outer sep=0,] (dots2) at (4, -3.75) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]0:$\mathsf{A}_{d_v-1}^{x_1}$}] (ak2) at (4.3, -4.625) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (ak2box) at (4, -4.625) {

        };

        \node[minimum width=4em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]0:$e_{d_v-1}^{x_1}$}] (tk2) at (4, -5.5) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, xshift={3mm}, label={[font=\small,xshift=2mm]0:$\mathsf{A}_{d_v}^{x_1}$}] (ak12) at (4, -6.325) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (ak12box) at (4, -6.325) {

        };

        \node[minimum width=4em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]0:$e_{d_v}^{x_0}$}] (tk12) at (4, -7.25) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]0:$\mathsf{A}_{d_v+1}^{x_1}$}] (ak22) at (4.3, -8.125) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (ak22box) at (4, -8.125) {

        };

        \node[minimum width=4em, minimum height=1em, rounded corners=2mm,outer sep=0,] (dots22) at (4, -9) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]0:$\mathsf{A}_{\length{v}}^{x_1}$}] (an2) at (4.3, -9.875) {
            $\ldots$
        };

        \node[minimum width=1em, minimum height=1em, outer sep=0] (an2box) at (4, -9.875) {

        };

        \node[minimum width=4em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]0:$e_{\length{v}}^{x_0}$}] (tn2) at (4, -10.75) {
            $\ldots$
        };

        
        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0] (label-x0) at (-4, -2) {
            \added{$\textsf{writes} \ x_0$}
        };

        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0] (label-no-x0) at (9, -5.5) {
            \added{$\textsf{do not write} \ x_0$}
        };

        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0] (label-r-x0) at (9, -10.75) {
            \added{$\textsf{reads} \ x_0$}
        };

        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0] (causal-suffix) at (9, -7.25) {
            \added{\sf{may write} $x_0$}
        };

        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0] (correctorsak11) at (-4, -6.325) {
            \added{\sf{corrector(s) of} $e_{d_v}^{x_1}$}
        };



        \path (init) edge[->, soColor, right] node [above] {$\so$} (t11);
        \path (init) edge[->, soColor, right] node [above] {$\so$} (t12); %


        \path (correctorsak11.east) edge[->, thick, greensilver, right] node {} ([xshift=-4.5em] ak11box);

        \path (label-x0.east) edge[->, thick, greensilver, right] node {} ([xshift=-4.5em] t11);
    
        \coordinate (middleright) at ($(label-no-x0.west)!0.5!([xshift=5em] tk2)$) {};

        \path (label-no-x0.west) edge[->,thick, greensilver, right] node {} ([xshift=5em] tk2);

        \draw[thick, ->,  -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=7em] t12) to ([xshift=5em] t12);
        \draw[thick, ->,  dashed, -latex, greensilver, rounded corners=5mm] (causal-suffix.west) to ([xshift=7em] tk12) to ([xshift=5em] tk12);

        \draw[thick, ->, -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=7em] dots2) to ([xshift=5em] dots2);

        \draw[thick, ->, dashed, -latex, greensilver, rounded corners=5mm] (causal-suffix.west) to ([xshift=7em] dots22) to ([xshift=5em] dots22);
        
        \path (label-r-x0.west) edge[->, thick, greensilver, right] node {} ([xshift=5em] tn2);

        \draw[thick, ->, -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=7em] a12box) to ([xshift=5em] a12box);

        \draw[thick, ->, -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=7em] ak12box) to ([xshift=5em] ak12box);

        \draw[thick, ->, -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=7em] ak2box) to ([xshift=5em] ak2box);

        \draw[thick, ->, -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=7em] ak22box) to ([xshift=5em] ak22box);

        \draw[thick, ->, -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=7em] an2box) to ([xshift=5em] an2box);
        


        \path (t11) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (a11box);
        \path (a11box) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (dots1);
        \path (t11) edge[->, transform canvas={xshift=3mm}, black, right] node [right] {$\mathsf{Rel}_1^v$} (dots1);

        \path (dots1) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (ak1box);
        \path (ak1box) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (tk1);
        \path (dots1) edge[->, transform canvas={xshift=3mm}, black, right] node [right] {$\mathsf{Rel}_{d_v-1}^v$} (tk1);


        \path (tk1) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (ak11box);
        \path (ak11box) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (tk11.north);
       
        
        \path (tk11) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (ak21box);
        \path (ak21box) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (dots21);
        \path (tk11) edge[->, transform canvas={xshift=3mm}, black, right] node [right] {$\mathsf{Rel}_{d_v}^v$} (dots21);
        
        
        \path (dots21) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (an1box);
        \path (an1box) edge[->, transform canvas={xshift=-3mm}, soColor, right] node [left] {$\so$} (tn1);
        \path (dots21) edge[->, transform canvas={xshift=3mm}, black, right] node [right] {$\mathsf{Rel}_{\length{v}}^\mathsf{v}$} (tn1);


        \path (t12) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (a12box);
        \path (a12box) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (dots2);
        \path (t12) edge[->, transform canvas={xshift=-3mm}, black, right] node [left] {$\mathsf{Rel}_1^v$} (dots2);

        \path (dots2) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (ak2box);
        \path (ak2box) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (tk2);
        \path (dots2) edge[->, transform canvas={xshift=-3mm}, black, right] node [left] {$\mathsf{Rel}_{d_v-1}^v$} (tk2);

        \path (tk2) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (ak12box);
        \path (ak12box) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (tk12);


        \path (tk12) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (ak22box);
        \path (ak22box) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (dots22);
        \path (tk12) edge[->, transform canvas={xshift=-3mm}, black, right] node [left] {$\mathsf{Rel}_{d_v}^v$} (dots22);


        \path (dots22) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (an2box);
        \path (an2box) edge[->, transform canvas={xshift=3mm}, soColor, right] node [right] {$\so$} (tn2);
        \path (dots22) edge[->, transform canvas={xshift=-3mm}, black, right] node [left] {$\mathsf{Rel}_{\length{v}}^\mathsf{v}$} (tn2);
       


        \path (tk1) edge[->, double equal sign distance, arColor, right] node [above, shift={(-0.3,0)}] {$\ar$} (tk2);
        \path (tk1) edge[->, double equal sign distance, arColor, right] node [above, shift={(-0.7,-0.2)}] {$\ar$} (tk12);

        \node [above, shift={(0.2,0)}] (rbolabel) at (2, -8.75) {$\rbo$};





        \draw[->, double equal sign distance, rbColor,rounded corners,] (t11.east) .. controls ($(t11)!1!(t12) $) and ($(tn1)!0!(tn2) $) .. (tn2.west);

        \draw (1.9075,-7.2) node[font=\large, cross=8pt,red,line width=1.5pt] {};


        \path[thick, lightGreensilver, transform canvas={xshift=3mm}, double distance=10\pgflinewidth, opacity=.25, line width=10] (t11.south) edge[-] (tk1.north);
        \path[thick, lightGreensilver, transform canvas={xshift=-3mm}, double distance=10\pgflinewidth, opacity=.25, line width=10] (tk12.south) edge[-] (tn2.north);
        \path[thick, lightGreensilver, double distance=10\pgflinewidth, opacity=.25, line width=10] (tk1) edge[-] (tk12);


    \end{tikzpicture}  
}


\vspace{-1mm}
\caption{Abstract execution of a trace without $\ereceive$ actions for the visibility \replaced{formula}{relation} $\mathsf{v}$. $\mathsf{A}_i^{x_l}$ represents a sequence of events $a_i^{x_l}(y), y \in \varOf{e_i^{x_l}}$ associated to an execution-corrector. The auxiliary events in $\mathsf{A}_i^{x_l}$ allow that, if $(e_{d_\mathsf{v}-1}^{x_0}, e_{d_\mathsf{v}-1}^{x_1}) \in \ar$, $\writeConstraints{x}{e_0^{x_0}, \ldots e_{\length{\mathsf{v}}}^{x_0}}$ holds, and thus $v_{x_0}(e_0^{x_0}, e_{\length{\mathsf{v}}}^{x_0})$ holds as well.
}
\vspace{-4mm}
\label{fig:diagram-theorem-proof-general}
\end{figure}


==> figures-tex/program-a-la-decker.tex <==
\begin{figure}[t]
\centering
\centering
\resizebox{.8\textwidth}{!}{
    \begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm, every node/.style={scale=1.3},
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        cross/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}
        ]

        \node[font=\large, minimum width=2em, draw, rounded corners=2mm,outer sep=0] (init) at (2, -1) {$\init$};


        \node[font=\large, minimum width=2em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\large]180:$e_0^{x_0}$}] (t11) at (0, -2) {
            $\ldots$
        };


        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0,] (dots1) at (0, -3.75) {
            $\ldots$
        };

        \node[font=\large, minimum width=2em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\large]180:$e_{d_\mathsf{v} -1}^{x_0}$}] (tk1) at (0, -5.5) {
            $\ldots$
        };

        \node[font=\large, minimum width=2em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\large]180:$e_{d_\mathsf{v} }^{x_1}$}] (tk11) at (0, -7.25) {
            $\ldots$
        };

        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0,] (dots21) at (0, -9) {
            $\ldots$
        };

        \node[font=\large, minimum width=2em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\large]180:$e_{n}^{x_1}$}] (tn1) at (0, -10.75) {
            $\ldots$
        };



        \node[font=\large, minimum width=2em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\large]0:$e_0^{x_1}$}] (t12) at (4, -2) {
            $\ldots$
        };

        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0,] (dots2) at (4, -3.75) {
            $\ldots$
        };

        \node[font=\large, minimum width=2em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\large]0:$e_{d_\mathsf{v} -1}^{x_1}$}] (tk2) at (4, -5.5) {
            $\ldots$
        };

        \node[font=\large, minimum width=2em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\large]0:$e_{d_\mathsf{v} }^{x_0}$}] (tk12) at (4, -7.25) {
            $\ldots$
        };


        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0,] (dots22) at (4, -9) {
            $\ldots$
        };

        \node[font=\large, minimum width=2em, minimum height=1em, draw, rounded corners=2mm,outer sep=0, label={[font=\large]0:$e_{n}^{x_0}$}] (tn2) at (4, -10.75) {
            $\ldots$
        };

        
        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0] (label-x0) at (-4, -2) {
            \added{$\textsf{writes} \ x_0$}
        };

        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0] (label-no-x0) at (9, -5.5) {
            \added{$\textsf{do not write} \ x_0$}
        };

        \node[font=\large, minimum width=2em, minimum height=1em, rounded corners=2mm,outer sep=0] (label-r-x0) at (9, -10.75) {
            \added{$\textsf{reads} \ x_0$}
        };



        \path (init) edge[->, soColor, right] node [above] {$\so$} (t11);
        \path (init) edge[->, soColor, right] node [above] {$\so$} (t12); %


        \path (label-x0.east) edge[->, thick, greensilver, right] node {} ([xshift=-4.5em] t11);
    
        \coordinate (middleright) at ($(label-no-x0.west)!0.5!([xshift=4.5em] tk2)$) {};

        \path (label-no-x0.west) edge[->,thick, greensilver, right] node {} ([xshift=4.5em] tk2);

        \draw[thick, ->,  -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=6.5em] t12) to ([xshift=4.5em] t12);

        \draw[thick, ->,  -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=6.5em] tk12) to ([xshift=4.5em] tk12);

        \draw[thick, ->, -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=6.5em] dots2) to ([xshift=4.5em] dots2);

        \draw[thick, ->, -latex, greensilver, rounded corners=5mm] (label-no-x0.west) to ([xshift=6.5em] dots22) to ([xshift=4.5em] dots22);
        
        \path (label-r-x0.west) edge[->, thick, greensilver, right] node {} ([xshift=4.5em] tn2);



        \path (t11) edge[->, transform canvas={xshift=-1mm}, soColor, right] node [left] {$\so$} (dots1);
        \path (t11) edge[->, transform canvas={xshift=1mm}, black, right] node [right] {$\mathsf{Rel}_1^\mathsf{v} $} (dots1);

        \path (dots1) edge[->, transform canvas={xshift=-1mm}, soColor, right] node [left] {$\so$} (tk1);
        \path (dots1) edge[->, transform canvas={xshift=1mm}, black, right] node [right] {$\mathsf{Rel}_{d_\mathsf{v} -1}^\mathsf{v} $} (tk1);


        \path (tk1) edge[->, soColor, right] node [left] {$\so$} (tk11);
        \path (tk11) edge[->, transform canvas={xshift=-1mm}, soColor, right] node [left] {$\so$} (dots21);
        \path (tk11) edge[->, transform canvas={xshift=1mm}, black, right] node [right] {$\mathsf{Rel}_{d_\mathsf{v} +1 }^\mathsf{v} $} (dots21);
        
        
        \path (dots21) edge[->, transform canvas={xshift=-1mm}, soColor, right] node [left] {$\so$} (tn1);
        \path (dots21) edge[->, transform canvas={xshift=1mm}, black, right] node [right] {$\mathsf{Rel}_{n}^\mathsf{v} $} (tn1);


        \path (t12) edge[->, transform canvas={xshift=-1mm}, soColor, right] node [left] {$\so$} (dots2);
        \path (t12) edge[->, transform canvas={xshift=1mm}, black, right] node [right] {$\mathsf{Rel}_1^\mathsf{v} $} (dots2);

        \path (dots2) edge[->, transform canvas={xshift=-1mm}, soColor, right] node [left] {$\so$} (tk2);
        \path (dots2) edge[->, transform canvas={xshift=1mm}, black, right] node [right] {$\mathsf{Rel}_{d_\mathsf{v} -1}^\mathsf{v} $} (tk2);

        \path (tk2) edge[->,soColor, right] node [left] {$\so$} (tk12);
        \path (tk12) edge[->, transform canvas={xshift=-1mm}, soColor, right] node [left] {$\so$} (dots22);
        \path (tk12) edge[->, transform canvas={xshift=1mm}, black, right] node [right] {$\mathsf{Rel}_{d_\mathsf{v} +1 }^\mathsf{v} $} (dots22);
        
        
        \path (dots22) edge[->, transform canvas={xshift=-1mm}, soColor, right] node [left] {$\so$} (tn2);
        \path (dots22) edge[->, transform canvas={xshift=1mm}, black, right] node [right] {$\mathsf{Rel}_{n}^\mathsf{v} $} (tn2);



        \path (tk1) edge[->, double equal sign distance, arColor, right] node [above, shift={(-0.3,0)}] {$\ar$} (tk2);
        \path (tk1) edge[->, double equal sign distance, arColor, right] node [above, shift={(-0.7,-0.2)}] {$\ar$} (tk12);

        \node [above, shift={(0.3,0)}] (rbolabel) at (2, -8.75) {$\rbo$};






        \draw[->, double equal sign distance, rbColor,rounded corners,] (t11.east) .. controls ($(t11)!1!(t12) $) and ($(tn1)!0!(tn2) $) .. (tn2.west);

        \draw (1.93,-7.2) node[font=\large, cross=8pt,red,line width=1.5pt] {};


        \path[thick, lightGreensilver, double distance=10\pgflinewidth, opacity=.25, line width=10] (t11.south) edge[-] (tk1.north);
        \path[thick, lightGreensilver, double distance=10\pgflinewidth, opacity=.25, line width=10] (tk12.south) edge[-] (tn2.north);
        \path[thick, lightGreensilver, double distance=10\pgflinewidth, opacity=.25, line width=10] (tk1) edge[-] (tk12);




    \end{tikzpicture}  
}




\vspace{-1mm}
\caption{Abstract execution of a trace without $\ereceive$ actions for the visibility \replaced{formula}{relation} $\mathsf{v}$. If $i \neq d_\mathsf{v} $, $(e_{i-1}^{x_l}, e_i^{x_l}) \in \mathsf{Rel}_i^\mathsf{v} $ holds because the two events are executed at the same replica (recall that $\so\subseteq\rbo\subseteq\ar$). If $(e_{d_\mathsf{v} -1}^{x_0}, e_{d_\mathsf{v} -1}^{x_1}) \in \ar$, then since $\so\subseteq\ar$ and $\ar$ is transitive, we get that $(e_{d_\mathsf{v} -1}^{x_0}, e_{d_\mathsf{v} }^{x_0}) \in \mathsf{Rel}_{d_\mathsf{v} }^\mathsf{v} = \ar$; and therefore, that $\mathsf{v}_{x_0}(e_0^{x_0}, e_{n}^{x_0})$ holds. However, in the absence of receives, $(e_0^{x_0}, e_{n}^{x_0}) \not\in \rbo$. %
}
\vspace{-3mm}
\label{fig:diagram-theorem-proof}
\end{figure}

